AutoMix: Automatically Mixing Language Models

Large language models (LLMs) are now available from cloud API providers in various sizes and configurations. While this diversity offers a broad spectrum of choices, effectively leveraging the options to optimize computational cost and performance remains challenging. In this work, we present Automix, an approach that strategically routes queries to larger LMs, based on the approximate correctness of outputs from a smaller LM. Central to Automix are two key technical contributions. First, it has a few-shot self-verification mechanism, which estimates the reliability of its own outputs without requiring extensive training. Second, given that self-verification can be noisy, it employs a POMDP based router that can effectively select an appropriately sized model, based on answer confidence. Experiments across five language models and five challenging datasets show that Automix consistently surpasses strong baselines, reducing computational cost by over 50% for comparable performance.

==> images/tikz/gpt/coqa.tex <==
\begin{tikzpicture}[scale=\scalemainplotby]

\begin{axis}[
title={\coqa},
xmin=0, xmax=70,  %
ymin=0.25, ymax=0.65,  %
xtick={0,10,20,30,40,50,60,70},  %
ytick={0.25, 0.35, 0.45, 0.55, 0.65},  %
legend pos=north west,
grid=both,
major grid style={line width=.1pt, draw=gray!30},
minor grid style={line width=.1pt, draw=gray!10},
grid style={dashed, gray!30},
]




\addplot[
color=colorPOMDP,
mark=square*,
smooth,
]
coordinates {
(11.6, 0.3542887153946)
(15.5, 0.3875284520472)
(17.0, 0.41052154135260005)
(26.66, 0.497806516815)
(35.0, 0.5436672821635)
(52.04, 0.5931712682522)
};




\addplot[
color=colorThreshold,
mark=triangle*,
smooth,
]
coordinates {
(11.6, 0.3542887153946)
(15.5, 0.3875284520472)
(18.86, 0.41497441491970005)
(26.6, 0.48244369184870006)
(44.96, 0.5764493069562)
(52.04, 0.5931712682522)
};




\addplot[
color=colorFrugal,
mark=*,
smooth,
]
coordinates {
(21.08, 0.429)
(27.14, 0.477)
(41.18, 0.543)
(51.32, 0.573)
};



\addplot[
color=colorSelfConsistency,
mark=diamond*,
only marks,
]
coordinates {
(24.26, 0.46390607293150005)
};




\addplot[
color=colorSLM,
mark=star,
only marks,
]
coordinates {
(1, 0.2529985403792)
};




\addplot[
color=colorLLM,
mark=otimes*,
only marks,
]
coordinates {
(60, 0.6140972796686001)
};




\addplot[
color=colorDottedLine,
dotted,
thick,
]
coordinates {
(1, 0.2529985403792) (60, 0.6140972796686001)
};



\end{axis}

\end{tikzpicture}

==> images/tikz/gpt/diplomat_pir2.tex <==
\begin{tikzpicture}[scale=\scalemainplotby]

\begin{axis}[
title={\diplomat},
xmin=0, xmax=70,  %
ymin=0.74, ymax=0.81,  %
xtick={0,10,20,30,40,50,60,70},  %
ytick={0.75, 0.76, 0.77, 0.78, 0.79, 0.8},  %
legend pos=north west,
grid=both,
major grid style={line width=.1pt, draw=gray!30},
minor grid style={line width=.1pt, draw=gray!10},
grid style={dashed, gray!30},
]




\addplot[
color=colorPOMDP,
mark=square*,
smooth,
]
coordinates {
(13.76, 0.779)
(24.08, 0.792)
(30.44, 0.79)
(45.26, 0.79)
};




\addplot[
color=colorThreshold,
mark=triangle*,
smooth,
]
coordinates {
(11.12, 0.772)
(24.08, 0.792)
(35.42, 0.789)
(45.26, 0.79)
};




\addplot[
color=colorFrugal,
mark=*,
smooth,
]
coordinates {
(7.04, 0.754)
(18.08, 0.764)
(23.36, 0.766)
(42.08, 0.776)
(53.18, 0.783)
};







\addplot[
color=colorSLM,
mark=star,
only marks,
]
coordinates {
(1, 0.75)
};




\addplot[
color=colorLLM,
mark=otimes*,
only marks,
]
coordinates {
(60, 0.787)
};




\addplot[
color=colorDottedLine,
dotted,
thick,
]
coordinates {
(1, 0.75) (60, 0.787)
};



\end{axis}

\end{tikzpicture}

==> images/tikz/gpt/mutual.tex <==
\begin{tikzpicture}[scale=\scalemainplotby]

\begin{axis}[
title={\mutual},
xmin=0, xmax=70,  %
ymin=0.25, ymax=0.95,  %
xtick={0,10,20,30,40,50,60,70},  %
ytick={0.25, 0.5, 0.75, 0.95},  %
legend pos=north west,
grid=both,
major grid style={line width=.1pt, draw=gray!30},
minor grid style={line width=.1pt, draw=gray!10},
grid style={dashed, gray!30},
]




\addplot[
color=colorPOMDP,
mark=square*,
smooth,
]
coordinates {
(13.309255079006771, 0.43157650440496614)
(16.356659142212187, 0.47339595153115127)
(26.785553047404065, 0.6199759234782166)
(41.81941309255079, 0.7638427874895034)
(52.99322799097065, 0.8669592511162529)
};




\addplot[
color=colorThreshold,
mark=triangle*,
smooth,
]
coordinates {
(13.309255079006771, 0.43157650440496614)
(14.663656884875847, 0.44956483661455987)
(26.785553047404065, 0.6199759234782166)
(35.792325056433405, 0.7159158513442438)
(52.99322799097065, 0.8669592511162529)
};




\addplot[
color=colorFrugal,
mark=*,
smooth,
]
coordinates {
(22.419864559819413, 0.5447191480234763)
(25.12866817155756, 0.5752268363472912)
(37.620767494356656, 0.727115289774718)
(49.74266365688488, 0.8370653893181715)
};







\addplot[
color=colorSLM,
mark=star,
only marks,
]
coordinates {
(1, 0.27017014065733636)
};




\addplot[
color=colorLLM,
mark=otimes*,
only marks,
]
coordinates {
(60, 0.9255079006772009)
};




\addplot[
color=colorDottedLine,
dotted,
thick,
]
coordinates {
(1, 0.27017014065733636) (60, 0.9255079006772009)
};



\end{axis}

\end{tikzpicture}


==> images/tikz/gpt/qasper.tex <==
\begin{tikzpicture}[scale=\scalemainplotby]

\begin{axis}[
title={\qasper},
xmin=0, xmax=70,  %
ymin=0.25, ymax=0.4,  %
xtick={0,10,20,30,40,50,60,70},  %
ytick={0.25, 0.3, 0.35, 0.4},  %
legend pos=north west,
grid=both,
major grid style={line width=.1pt, draw=gray!30},
minor grid style={line width=.1pt, draw=gray!10},
grid style={dashed, gray!30},
]




\addplot[
color=colorPOMDP,
mark=square*,
smooth,
]
coordinates {
(13.46, 0.32095786800290005)
(16.759999999999998, 0.33207398282330003)
(27.26, 0.3787379646912)
(39.44, 0.3964860835262001)
(55.28, 0.39232136635290005)
};




\addplot[
color=colorThreshold,
mark=triangle*,
smooth,
]
coordinates {
(13.46, 0.32095786800290005)
(21.26, 0.353422787732)
(27.26, 0.3787379646912)
(43.04, 0.398383868136)
(59.06, 0.3837654132498)
};




\addplot[
color=colorFrugal,
mark=*,
smooth,
]
coordinates {
(5.24, 0.2762810363788)
(22.4, 0.34864472826940004)
(26.9, 0.355702660334)
(39.8, 0.3798558124924)
(52.7, 0.37426906620550006)
};







\addplot[
color=colorSLM,
mark=star,
only marks,
]
coordinates {
(1, 0.25284320075120004)
};




\addplot[
color=colorLLM,
mark=otimes*,
only marks,
]
coordinates {
(60, 0.3647840347612)
};




\addplot[
color=colorDottedLine,
dotted,
thick,
]
coordinates {
(1, 0.25284320075120004) (60, 0.3647840347612)
};



\end{axis}

\end{tikzpicture}

==> images/tikz/gpt/quality.tex <==
\begin{tikzpicture}[scale=\scalemainplotby]
\begin{axis}[
    title={\quality},
    xmin=0, xmax=100,
    ymin=0.45, ymax=0.82,
    xtick={0,50,100},
    ytick={0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8},
    legend pos=north west,
        grid=both,
    major grid style={line width=.1pt, draw=gray!30},
    minor grid style={line width=.1pt, draw=gray!10},
    grid style={dashed, gray!30},
]

\addplot[
    color=colorPOMDP,
    mark=square*,
    smooth,
    ]
    coordinates {
    (16.4, 0.553)
(25.5, 0.583)
(45.9, 0.645)
(66.9, 0.698)
(87.2, 0.756)
    };

\addplot[
    color=colorThreshold,
    mark=triangle*,
    smooth,
    ]
    coordinates {
    (15.0, 0.545)
(26.8, 0.589)
(43.5, 0.639)
(65.6, 0.696)
(87.2, 0.756)
    };

\addplot[
    color=colorFrugal,
    mark=*,
    smooth,
    ]
    coordinates {
    (2.0, 0.494)
(17.4, 0.542)
(30.6, 0.57)
(64.8, 0.683)
(87.3, 0.753)
(99.7, 0.784)
    };



\addplot[
    color=colorSLM,
    mark=star,
    only marks,
    mark options={
        line width=3pt, %
        fill=colorSLM,    %
        fill opacity=1.0
    },
    ]
    coordinates {
    (1, 0.494)
    };

\addplot[
    color=colorLLM,
    mark=otimes*,
    only marks,
    mark options={
        line width=3pt, %
        fill=colorLLM,    %
        fill opacity=1.0
    },
    ]
    coordinates {
    (100, 0.793)
    };

\addplot[
    color=colorDottedLine,
    dotted,
    thick,
    ]
    coordinates {
    (1, 0.494) (100, 0.793)
    };

\end{axis}
\end{tikzpicture}


==> images/tikz/llama/coqa.tex <==










\begin{tikzpicture}[scale=\scalemainplotby]
\begin{axis}[
    title={\coqa},
    xmin=0, xmax=102,
    ymin=0.5, ymax=0.62,
    xtick={0,50,100},
    ytick={0.52, 0.54, 0.56, 0.58, 0.6},
    legend pos=north west,
    grid=both,
    major grid style={line width=.1pt, draw=gray!30},
    minor grid style={line width=.1pt, draw=gray!10},
    grid style={dashed, gray!30},
]

\addplot[
    color=colorPOMDP,
    mark=square*,
    smooth,
    ]
    coordinates {
    (7.6, 0.5258992680403001)
    (13.2, 0.5370417612070001)
    (29.9, 0.5803782830186001)
    (42.6, 0.5975110306971001)
    (56.3, 0.6069703387781)
    (78.2, 0.6091394818758)
    };

\addplot[
    color=colorThreshold,
    mark=triangle*,
    smooth,
    ]
    coordinates {
    (7.0, 0.5249468870879)
    (13.2, 0.5370417612070001)
    (29.9, 0.5803782830186001)
    (42.6, 0.5975110306971001)
    (56.3, 0.6069703387781)
    (78.2, 0.6091394818758)
    };

\addplot[
    color=colorFrugal,
    mark=*,
    smooth,
    ]
    coordinates {
    (2.0, 0.51249890729)
    (11.8, 0.5236272810506)
    (15.8, 0.5278127352163)
    (24.0, 0.5356684446289001)
    (41.2, 0.5582707780870001)
    (60.4, 0.5820724329694001)
    (89.6, 0.6012281067459001)
    (98.1, 0.6111678816798001)
    };
    
\addplot[
    color=colorHybrid,
    mark=*,
    smooth,
    ]
    coordinates {
    (2.59, 0.514)
    (13.48, 0.522)
    (38.03, 0.554)
    (67.83, 0.579)
    (90.6, 0.601)
    };
    

\addplot[
    color=colorSLM,
    mark=star,
    only marks,
    mark options={
        line width=3pt, %
        fill=colorSLM,    %
        fill opacity=1.0
    },
    ]
    coordinates {
    (1, 0.51249890729)
    };

\addplot[
    color=colorLLM,
    mark=otimes*,
    only marks,
    mark options={
        line width=3pt, %
        fill=colorLLM,    %
        fill opacity=1.0
    },
    ]
    coordinates {
    (100, 0.6140972796686001)
    };

\addplot[
    color=colorDottedLine,
    dotted,
    thick,
    ]
    coordinates {
    (1, 0.51249890729) (100, 0.6140972796686001)
    };

\end{axis}
\end{tikzpicture}

==> images/tikz/llama/diplomat_pir2.tex <==
\begin{tikzpicture}[scale=\scalemainplotby]
\begin{axis}[
    title={\diplomat},
    xmin=0, xmax=100,
    ymin=0.58, ymax=0.76,
    xtick={0,50,100},
    ytick={0.6, 0.62, 0.64, 0.66, 0.68, 0.7, 0.72, 0.74},
    legend pos=north west,
    grid=both,
    major grid style={line width=.1pt, draw=gray!30},
    minor grid style={line width=.1pt, draw=gray!10},
    grid style={dashed, gray!30},
]

\addplot[
    color=colorPOMDP,
    mark=square*,
    smooth,
    ]
    coordinates {
    (8.4, 0.625)
(16.5, 0.648)
(34.1, 0.675)
(57.8, 0.721)
(79.1, 0.74)
(93.8125, 0.7375625)
    };

\addplot[
    color=colorThreshold,
    mark=triangle*,
    smooth,
    ]
    coordinates {
    (6.5, 0.615)
(16.5, 0.648)
(34.1, 0.675)
(57.8, 0.721)
(79.1, 0.74)
(96.9, 0.746)
    };

\addplot[
    color=colorFrugal,
    mark=*,
    smooth,
    ]
    coordinates {
    (2.0, 0.596)
(21.9, 0.619)
(44.7, 0.665)
(66.5, 0.701)
(85.0, 0.723)
(95.2, 0.737)
    };



\addplot[
    color=colorSLM,
    mark=star,
    only marks,
    mark options={
        line width=3pt, %
        fill=colorSLM,    %
        fill opacity=1.0
    },
    ]
    coordinates {
    (1, 0.596)
    };

\addplot[
    color=colorLLM,
    mark=otimes*,
    only marks,
    mark options={
        line width=3pt, %
        fill=colorLLM,    %
        fill opacity=1.0
    },
    ]
    coordinates {
    (100, 0.747)
    };

\addplot[
    color=colorDottedLine,
    dotted,
    thick,
    ]
    coordinates {
    (1, 0.596) (100, 0.747)
    };

\end{axis}
\end{tikzpicture}


==> images/tikz/llama/mutual.tex <==
\begin{tikzpicture}[scale=\scalemainplotby]
\begin{axis}[
    title={\mutual},
    xmin=0, xmax=100,
    ymin=0.45, ymax=0.95,
    xtick={0,50,100},
    ytick={0.5, 0.6, 0.7, 0.8, 0.9},
    legend pos=north west,
        grid=both,
    major grid style={line width=.1pt, draw=gray!30},
    minor grid style={line width=.1pt, draw=gray!10},
    grid style={dashed, gray!30},
]

\addplot[
    color=colorPOMDP,
    mark=square*,
    smooth,
    ]
    coordinates {
    (9.787810383747178, 0.5056433408577878)
(23.331828442437924, 0.5744920993227991)
(37.77878103837472, 0.6455981941309256)
(60.01354401805869, 0.7516930022573364)
(60.465011286681715, 0.7539503386004515)
(84.50564334085779, 0.8532731376975169)
(87.89164785553048, 0.8656884875846501)
    };

\addplot[
    color=colorThreshold,
    mark=triangle*,
    smooth,
    ]
    coordinates {
    (7.756207674943567, 0.49209932279909707)
(20.284424379232505, 0.5609480812641083)
(37.77878103837472, 0.6455981941309256)
(60.01354401805869, 0.7516930022573364)
(84.50564334085779, 0.8532731376975169)
(98.61399548532731, 0.9119638826185101)
    };

\addplot[
    color=colorFrugal,
    mark=*,
    smooth,
    ]
    coordinates {
    (2.0, 0.4503386004514673)
(12.045146726862303, 0.49209932279909707)
(56.401805869074494, 0.7076749435665914)
(92.29345372460497, 0.8781038374717833)
    };

\addplot[
    color=colorHybrid,
    mark=*,
    smooth,
    ]
    coordinates {
    (5.1, 0.474)
    (27.9, 0.573)
    (42.2, 0.649)
    (72.1, 0.795)
    (81.8, 0.844)
    };


\addplot[
    color=colorSLM,
    mark=star,
    only marks,
    mark options={
        line width=3pt, %
        fill=colorSLM,    %
        fill opacity=1.0
    },
    ]
    coordinates {
    (1, 0.4503386004514673)
    };

\addplot[
    color=colorLLM,
    mark=otimes*,
    only marks,
    mark options={
        line width=3pt, %
        fill=colorLLM,    %
        fill opacity=1.0
    },
    ]
    coordinates {
    (100, 0.9243792325056434)
    };

\addplot[
    color=colorDottedLine,
    dotted,
    thick,
    ]
    coordinates {
    (1, 0.4503386004514673) (100, 0.9243792325056434)
    };

\end{axis}
\end{tikzpicture}


==> images/tikz/llama/qasper.tex <==

\begin{tikzpicture}[scale=\scalemainplotby]
\begin{axis}[
    title={\qasper},
    xmin=0, xmax=100,
    ymin=0.13, ymax=0.38,
    xtick={0,50,100},
    ytick={0.15, 0.2, 0.25, 0.3, 0.35},
    legend pos=north west,
        grid=both,
    major grid style={line width=.1pt, draw=gray!30},
    minor grid style={line width=.1pt, draw=gray!10},
    grid style={dashed, gray!30},
]

\addplot[
    color=colorPOMDP,
    mark=square*,
    smooth,
    mark size=2pt,
    ]
    coordinates {
    (19.5625, 0.18647697123480625)
(19.8, 0.2020419370068)
(44.1, 0.2473688566742)
(51.6, 0.2466800502943)
(56.5, 0.27894150001100004)
(77.7, 0.32013069968179997)
(87.6, 0.3464410123512)
(93.8, 0.3570082420173)
    };

\addplot[
    color=colorThreshold,
    mark=triangle*,
    smooth,
    mark size=2pt,
    ]
    coordinates {
    (11.9, 0.1716395000135)
(28.1, 0.2022513940292)
(51.6, 0.2466800502943)
(71.4, 0.30146618115080004)
(87.6, 0.3464410123512)
(93.6, 0.3570082420173)
    };

\addplot[
    color=colorFrugal,
    mark=*,
    smooth,
    mark size=2pt,
    ]
    coordinates {
    (2.0, 0.1453291873441)
(30.7, 0.2213057547436)
(57.4, 0.28066539105030003)
(78.4, 0.3365843556563)
(84.7, 0.3523940032664)
(90.3, 0.36128340331979997)
    };

\addplot[
    color=colorHybrid,
    mark=*,
    smooth,
    ]
    coordinates {
    (9.93, 0.165)
    (25.57, 0.205)
    (43.89, 0.255)
    (83.88, 0.335)
    (91.01, 0.348)
    };



\addplot[
    color=colorSLM,
    mark=star,
    only marks,
    mark options={
        line width=3pt, %
        fill=colorSLM,    %
        fill opacity=1.0
    },
    ]
    coordinates {
    (1, 0.1453291873441)
    };

\addplot[
    color=colorLLM,
    mark=otimes*,
    only marks,
    mark options={
        line width=3pt, %
        fill=colorLLM,    %
        fill opacity=1.0
    },
    ]
    coordinates {
    (100, 0.3647840347612)
    };

\addplot[
    color=colorDottedLine,
    dotted,
    thick,
    ]
    coordinates {
    (1, 0.1453291873441) (100, 0.3647840347612)
    };

\end{axis}
\end{tikzpicture}


==> images/tikz/llama/quality.tex <==
\begin{tikzpicture}[scale=\scalemainplotby]
\begin{axis}[
    title={\quality},
    xmin=0, xmax=100,
    ymin=0.45, ymax=0.82,
    xtick={0,50,100},
    ytick={0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8},
    legend pos=north west,
        grid=both,
    major grid style={line width=.1pt, draw=gray!30},
    minor grid style={line width=.1pt, draw=gray!10},
    grid style={dashed, gray!30},
]

\addplot[
    color=colorPOMDP,
    mark=square*,
    smooth,
    ]
    coordinates {
    (16.4, 0.553)
(25.5, 0.583)
(45.9, 0.645)
(66.9, 0.698)
(87.2, 0.756)
    };

\addplot[
    color=colorThreshold,
    mark=triangle*,
    smooth,
    ]
    coordinates {
    (15.0, 0.545)
(26.8, 0.589)
(43.5, 0.639)
(65.6, 0.696)
(87.2, 0.756)
    };

\addplot[
    color=colorFrugal,
    mark=*,
    smooth,
    ]
    coordinates {
    (2.0, 0.494)
(17.4, 0.542)
(30.6, 0.57)
(64.8, 0.683)
(87.3, 0.753)
(99.7, 0.784)
    };



\addplot[
    color=colorSLM,
    mark=star,
    only marks,
    mark options={
        line width=3pt, %
        fill=colorSLM,    %
        fill opacity=1.0
    },
    ]
    coordinates {
    (1, 0.494)
    };

\addplot[
    color=colorLLM,
    mark=otimes*,
    only marks,
    mark options={
        line width=3pt, %
        fill=colorLLM,    %
        fill opacity=1.0
    },
    ]
    coordinates {
    (100, 0.793)
    };

\addplot[
    color=colorDottedLine,
    dotted,
    thick,
    ]
    coordinates {
    (1, 0.494) (100, 0.793)
    };

\end{axis}
\end{tikzpicture}


==> images/tikz/mistral/coqa.tex <==
\begin{tikzpicture}[scale=\scalemainplotby]

\begin{axis}[
title={\coqa},
xmin=0, xmax=200,  %
ymin=0.25, ymax=0.65,  %
xtick={0,50,100,150,200},  %
ytick={0.25, 0.35, 0.45, 0.55, 0.65},  %
legend pos=north west,
grid=both,
major grid style={line width=.1pt, draw=gray!30},
minor grid style={line width=.1pt, draw=gray!10},
grid style={dashed, gray!30},
]




\addplot[
color=colorPOMDP,
mark=square*,
smooth,
]
coordinates {
(5.4, 0.29019533281259996)
(16.2, 0.31013970847550004)
(95.2, 0.4465636747497)
(135.2, 0.5165465690562999)
(183.8, 0.588491386229)
};




\addplot[
color=colorThreshold,
mark=triangle*,
smooth,
]
coordinates {
(14.4, 0.3070210004348)
(65.6, 0.39250586794000003)
(135.2, 0.5165465690562999)
(183.8, 0.588491386229)
};




\addplot[
color=colorFrugal,
mark=*,
smooth,
]
coordinates {
(3.8, 0.28255967870610005)
(67.8, 0.3901189843024)
(74.6, 0.3979111613781)
(145.4, 0.5241818157983)
(190.6, 0.5982540841468001)
};


\addplot[
color=colorHybrid,
mark=*,
smooth,
]
coordinates {
(5.522333333333333, 0.28899882061950005)
(64.65983333333334, 0.39570883844415)
(75.79899999999999, 0.4120939581769167)
(142.59316666666666, 0.5270196781744834)
(186.462, 0.5960966180512668)
};








\addplot[
color=colorSLM,
mark=star,
only marks,
]
coordinates {
(1, 0.28194302151270006)
};




\addplot[
color=colorLLM,
mark=otimes*,
only marks,
]
coordinates {
(200, 0.6140972796686001)
};




\addplot[
color=colorDottedLine,
dotted,
thick,
]
coordinates {
(1, 0.28194302151270006) (200, 0.6140972796686001)
};



\end{axis}

\end{tikzpicture}

==> images/tikz/mistral/diplomat_pir2.tex <==
\begin{tikzpicture}[scale=\scalemainplotby]

\begin{axis}[
title={\diplomat},
xmin=0, xmax=200,  %
ymin=0.7, ymax=0.8,  %
xtick={0,50,100,150,200},  %
ytick={0.72, 0.74, 0.76, 0.78, 0.8},  %
legend pos=north west,
grid=both,
major grid style={line width=.1pt, draw=gray!30},
minor grid style={line width=.1pt, draw=gray!10},
grid style={dashed, gray!30},
]
    
    
    

\addplot[
color=colorPOMDP,
mark=square*,
smooth,
]
coordinates {
(6.4, 0.722)
(58.2, 0.754)
(127.4, 0.775)
(191.2, 0.79)
};


    
    
    
\addplot[
color=colorThreshold,
mark=triangle*,
smooth,
]
coordinates {
(7.6, 0.724)
(68.2, 0.751)
(127.4, 0.775)
(166.6, 0.783)
};


    
    
    
\addplot[
color=colorFrugal,
mark=*,
smooth,
]
coordinates {
(6.4, 0.714)
(52.8, 0.735)
(86.8, 0.749)
(124.6, 0.755)
(184.8, 0.781)
};

    
    
\addplot[
color=colorHybrid,
mark=*,
smooth,
]
coordinates {
(2.791, 0.710)
(35.626, 0.719)
(91.346, 0.755)
(142.29, 0.77)
(173.33399999999997, 0.78)
};

    
    
    
    
    
    
\addplot[
color=colorSLM,
mark=star,
only marks,
]
coordinates {
(1, 0.709)
};
    
    
    
    
\addplot[
color=colorLLM,
mark=otimes*,
only marks,
]
coordinates {
(200, 0.787)
};
    
    
    
    
    \addplot[
color=colorDottedLine,
dotted,
thick,
]
coordinates {
(1, 0.709) (200, 0.787)
};
    
    
    
\end{axis}

\end{tikzpicture}

==> images/tikz/mistral/mutual.tex <==
\begin{tikzpicture}[scale=\scalemainplotby]

\begin{axis}[
title={\mutual},
xmin=0, xmax=200,  %
ymin=0.55, ymax=0.95,  %
xtick={0,50,100,150,200},  %
ytick={0.55, 0.65, 0.75, 0.85, 0.95},  %
legend pos=north west,
grid=both,
major grid style={line width=.1pt, draw=gray!30},
minor grid style={line width=.1pt, draw=gray!10},
grid style={dashed, gray!30},
]




\addplot[
color=colorPOMDP,
mark=square*,
smooth,
]
coordinates {
(21.864559819413092, 0.636568848758465)
(49.40406320541761, 0.6963882618510158)
(115.76975169300226, 0.8137697516930023)
(163.17381489841986, 0.8950338600451467)
};




\addplot[
color=colorThreshold,
mark=triangle*,
smooth,
]
coordinates {
(21.864559819413092, 0.636568848758465)
(49.40406320541761, 0.6963882618510158)
(115.76975169300226, 0.8137697516930023)
(178.74943566591423, 0.9153498871331829)
};



\addplot[
color=colorFrugal,
mark=*,
smooth,
]
coordinates {
(8.693754702784048, 0.5970654627539503)
(40.03686982693755, 0.6756960120391272)
(94.52972159518436, 0.7791572610985703)
(140.9533483822423, 0.8570353649360422)
(184.4040632054176, 0.9044996237772761)
};

\addplot[
color=colorHybrid,
mark=*,
smooth,
]
coordinates {
(5.042889390519187, 0.5801354401805869)
(37.61060948081264, 0.6422121896162528)
(100.27539503386005, 0.7641083521444695)
(145.8702031602709, 0.8476297968397292)
(160.02031602708803, 0.8702031602708804)
};












\addplot[
color=colorSLM,
mark=star,
only marks,
]
coordinates {
(1, 0.5711060948081265)
};




\addplot[
color=colorLLM,
mark=otimes*,
only marks,
]
coordinates {
(200, 0.9255079006772009)
};




\addplot[
color=colorDottedLine,
dotted,
thick,
]
coordinates {
(1, 0.5711060948081265) (200, 0.9255079006772009)
};



\end{axis}

\end{tikzpicture}

==> images/tikz/mistral/qasper.tex <==
\begin{tikzpicture}[scale=\scalemainplotby]

\begin{axis}[
title={\qasper},
xmin=0, xmax=200,  %
ymin=0.2, ymax=0.4,  %
xtick={0,50,100,150,200},  %
ytick={0.2, 0.25, 0.3, 0.35, 0.4},  %
legend pos=north west,
grid=both,
major grid style={line width=.1pt, draw=gray!30},
minor grid style={line width=.1pt, draw=gray!10},
grid style={dashed, gray!30},
]




\addplot[
color=colorPOMDP,
mark=square*,
smooth,
]
coordinates {
(18.0, 0.23591661814680004)
(44.2, 0.27878371729240004)
(60.2, 0.292906210081)
(99.0, 0.3095544385264)
(143.6, 0.33384802064819996)
(192.0, 0.358198765574)
};




\addplot[
color=colorThreshold,
mark=triangle*,
smooth,
]
coordinates {
(29.4, 0.25628445354480006)
(65.4, 0.2907340903137)
(143.6, 0.33384802064819996)
(192.0, 0.358198765574)
};




\addplot[
color=colorFrugal,
mark=*,
smooth,
]
coordinates {
(4.0, 0.21768288523450002)
(45.0, 0.27225884105299997)
(82.4, 0.29810068951100005)
(123.4, 0.3157315226111)
(161.0, 0.3356996362614)
};

\addplot[
color=colorHybrid,
mark=*,
smooth,
]
coordinates {
(5.577, 0.2240839357939)
(54.929, 0.25109486197240005)
(95.525, 0.2808766110438)
(132.53900000000002, 0.31637610418910006)
(173.33399999999997, 0.34536499760950007)
};







\addplot[
color=colorSLM,
mark=star,
only marks,
]
coordinates {
(1, 0.2173878658144)
};




\addplot[
color=colorLLM,
mark=otimes*,
only marks,
]
coordinates {
(200, 0.3647840347612)
};




\addplot[
color=colorDottedLine,
dotted,
thick,
]
coordinates {
(1, 0.2173878658144) (200, 0.3647840347612)
};



\end{axis}

\end{tikzpicture}

==> images/tikz/mistral/quality.tex <==
\begin{tikzpicture}[scale=\scalemainplotby]

\begin{axis}[
title={\quality},
xmin=0, xmax=210,  %
ymin=0.6, ymax=0.8,  %
xtick={0,50,100,150,200},  %
ytick={0.6, 0.65, 0.7, 0.75, 0.8},  %
legend pos=north west,
grid=both,
major grid style={line width=.1pt, draw=gray!30},
minor grid style={line width=.1pt, draw=gray!10},
grid style={dashed, gray!30},
]




\addplot[
color=colorPOMDP,
mark=square*,
smooth,
]
coordinates {
(10.6, 0.635)
(23.2, 0.652)
(38.8, 0.674)
(82.6, 0.71)
(199.6, 0.791)
};




\addplot[
color=colorThreshold,
mark=triangle*,
smooth,
]
coordinates {
(9.4, 0.622)
(25.2, 0.652)
(40.6, 0.672)
(85.0, 0.712)
};




\addplot[
color=colorHybrid,
mark=*,
smooth,
]
coordinates {
(4.8, 0.621)
(41.6, 0.655)
(74.2, 0.675)
(121.6, 0.725)
(163.0, 0.762)
};


\addplot[
color=colorFrugal,
mark=*,
smooth,
]
coordinates {
(7.4, 0.622)
(32.9, 0.653)
(78.2, 0.691)
(126.8, 0.730)
(166.0, 0.763)
};







\addplot[
color=colorSLM,
mark=star,
only marks,
]
coordinates {
(1, 0.616)
};




\addplot[
color=colorLLM,
mark=otimes*,
only marks,
]
coordinates {
(200, 0.793)
};




\addplot[
color=colorDottedLine,
dotted,
thick,
]
coordinates {
(1, 0.616) (200, 0.793)
};



\end{axis}

\end{tikzpicture}
